Frobenius $2$-algebras and $R$-matrices

In this paper, introducing Frobenius $2$-algebras, which are categorical generalizations of Frobenius algebras, we show that every Frobenius $2$-algebra determines an $R$-matrix satisfying the Yang-Baxter equation in the monoidal category of endomorphisms of its underlying object. Moreover, we illustrate this construction through three examples: a pair of objects in a braided monoidal category, a Hopf algebra with invertible antipode, and representations of the Heisenberg double of a finite-dimensional Hopf algebra. In particular, in the third example, we recover Kashaev's construction of the universal $R$-matrix. Thus, our construction provides a categorical generalization of Kashaev's construction.

==> K-L.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-k-l-1.pdf}
\end{center}
\else
$$
\begin{tikzpicture}[scale = 1.3,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A$};
      \draw[double, double distance=2pt, -{Implies}]
  (0.25,-1) -- (-0.25,-1);
  \draw[<-] (X) -- node[auto,swap] {$\scriptstyle \Delta\otimes A$} (Y1);
  \draw[<-] (X) -- node[auto] {$\scriptstyle A\otimes\Delta$} (Y2);
  \draw[<-] (Y1) -- node[auto,swap] {$\scriptstyle \Delta$} (Z);
  \draw[<-] (Y2) -- node[auto] {$\scriptstyle \Delta$} (Z);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale = 1.3,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A$};
     \draw[double, double distance=2pt, -{Implies}]
  (0,-1.25) --  (0,-0.75);
  \draw[->] (X) -- node[auto,swap] {$\scriptstyle m\otimes A$} (Y1);
  \draw[<-] (X) -- node[auto] {$\scriptstyle A\otimes \Delta$} (Y2);
  \draw[<-] (Y1) -- node[auto,swap] {$\scriptstyle \Delta$} (Z);
  \draw[->] (Y2) -- node[auto] {$\scriptstyle m$} (Z);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale = 1.3,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A$};
     \draw[double, double distance=2pt, -{Implies}]
  (0,-0.75) -- (0,-1.25);
  \draw[<-] (X) -- node[auto,swap] {$\scriptstyle \Delta\otimes A$} (Y1);
  \draw[->] (X) -- node[auto] {$\scriptstyle A\otimes m$} (Y2);
  \draw[->] (Y1) -- node[auto,swap] {$\scriptstyle m$} (Z);
  \draw[<-] (Y2) -- node[auto] {$\scriptstyle \Delta$} (Z);
\end{tikzpicture} $$
\fi

  \iflatexml
\begin{center}
  \includegraphics{figures/display-k-l-2.pdf}
\end{center}
\else
$$
\begin{tikzpicture}[scale=1.8]
    \path (0,0) node (X) {$A$}
     (1.5,0) node (Y) {$A$}
     (0.75,1) node (W) {$A^2$};
     \draw[double, double distance=2pt] (X) --  (Y);
     \draw[->] (X) -- node[auto] {$\scriptstyle \Delta$} (W);
     \draw[->] (W) -- node[auto] {$\scriptstyle \varepsilon\otimes A$} (Y);
     \draw[
    double, double distance=2pt, -{Implies}
  ] (0.75,0.2) -- (0.75,0.7);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=1.8]
    \path (0,0) node (X) {$A$}
     (1.5,0) node (Y) {$A$}
     (0.75,1) node (W) {$A^2$};
         \draw[double, double distance=2pt] (X) -- (Y);
     \draw[->] (X) -- node[auto] {$\scriptstyle \Delta$} (W);
     \draw[->] (W) -- node[auto] {$\scriptstyle A\otimes \varepsilon$} (Y);
     \draw[
    double, double distance=2pt, -{Implies}
  ] (0.75,0.7) -- (0.75,0.2);
\end{tikzpicture}
  $$
\fi


==> M.tex <==
 \coordinate (a1) at (0,0);
\coordinate (a2) at (0,1);
\coordinate (b1) at (0,2.5);
\coordinate (b2) at (0,3.5);
\coordinate (c1) at (3,1.25);
\coordinate (c2) at (3,2.25);

\draw (a1) -- (a2);
\draw (b1) -- (b2);
\draw (c1) -- (c2);

%円弧
\draw (0,1) arc[start angle=-90, end angle=90, radius=0.75];

%上の曲線(b2)--(c2)
\draw (b2) -- ($(b2)+(0.5,0)$);
\draw ($(c2)-(0.5,0)$) -- (c2);
\draw ($(b2)+(0.5,0)$) .. controls ($(b2)+(1.25,0)$) and ($(c2)-(1.25,0)$) ..($(c2)-(0.5,0)$);

%下の曲線(a1)--(c1)
\draw (a1) -- ($(a1)+(0.5,0)$);
\draw ($(c1)-(0.5,0)$) -- (c1);
\draw ($(a1)+(0.5,0)$) .. controls ($(a1)+(1.25,0)$) and ($(c1)-(1.25,0)$) ..($(c1)-(0.5,0)$);


==> MPmove.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-mpmove-1.pdf}
\end{center}
\else
\begin{equation*}
\vcenter{\hbox{\begin{tikzpicture}
[ every braid/.style={
    draw,
    very thick,
    braid/number of strands=3,
    braid/border height=0pt,
    braid/anchor=1-0,
    braid/crossing height=1cm
  },
  mark arrow/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.2 with {\arrow{<}}}},
  mark reversed arrow/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.2 with {\arrow{>}}
      }
    }
]
\node at (0,0.25) {$\scriptstyle \D\otimes A$};
  \node at (1,0.25) {$\scriptstyle A\otimes m$};
  \node at (2,0.25) {$\scriptstyle A\otimes\D$};

  \node at (0,-3.25) {$\scriptstyle A\otimes \D$};
  \node at (1,-3.25) {$\scriptstyle m\otimes A$};
  \node at (2,-3.25) {$\scriptstyle \D\otimes A$};
  \pic[braid/gap=.15] at (0,0)
    {braid={s_2^{-1}}};

  \pic[braid/gap=.0, braid/strand 1/.style={mark arrow},braid/strand 2/.style={mark arrow},
  braid/strand 3/.style={mark reversed arrow}] at (0,-1)
    {braid={s_1}};

  \pic[braid/gap=.15] at (0,-2)
    {braid={s_2^{-1}}};
  \fill (1.5,-0.5)
     circle (2.5pt);
     \fill (1.5,-2.5)
     circle (2.5pt);
     \node[right] (1) at (1.7,-0.5) {$\scriptstyle A\otimes\gm$};
     \node (2) at (0.5,-1.75) {$\scriptstyle\theta$};
 \node[right] (3) at (1.7,-2.5) {$\scriptstyle\brg\otimes A$};
  \end{tikzpicture}}}
\quad =\quad
\vcenter{\hbox{\begin{tikzpicture}
[
  every braid/.style={
    draw,
    very thick,
    braid/number of strands=3,
    braid/border height=0pt,
    braid/anchor=1-0,
    braid/crossing height=1cm
  },
   mark arrow/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.2 with {\arrow{>}}}},
  mark reversed arrow/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.2 with {\arrow{<}}
      }
    }
]
\node at (0,0.25) {$\scriptstyle \D\otimes A$};
  \node at (1,0.25) {$\scriptstyle A\otimes m$};
  \node at (2,0.25) {$\scriptstyle A\otimes\D$};

  \node at (0,-3.25) {$\scriptstyle A\otimes \D$};
  \node at (1,-3.25) {$\scriptstyle m\otimes A$};
  \node at (2,-3.25) {$\scriptstyle \D\otimes A$};
  \pic[braid/gap=.15] at (0,0)
    {braid={s_1^{-1}}};

  \pic[braid/gap=.15,
  braid/strand 1/.style={mark arrow},braid/strand 2/.style={mark reversed arrow},
  braid/strand 3/.style={mark reversed arrow}] at (0,-1)
    {braid={s_2^{-1}}};

  \pic[braid/gap=.15] at (0,-2)
    {braid={s_1^{-1}}};
     \fill (0.5,-0.5)
     circle (2.5pt);
      \fill (1.5,-1.5)
     circle (2.5pt);
      \fill (0.5,-2.5)
     circle (2.5pt);
     \node[left] (1) at (0.75,-0.8) {$\scriptstyle\brg$};
     \node[right] (2) at (1.25,-1.8) {$\scriptstyle\bt$};
     \node[left] (3) at (0.75,-2.25) {$\scriptstyle\gm$};
\end{tikzpicture}}}
\end{equation*}
\fi


==> Rmat.tex <==
\begin{tikzpicture}[scale=1.3, baseline=(X.base)]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A$};
     \draw[double, double distance=2pt, -{Implies}]
  (0,-0.75) -- node[auto,swap] {$\scriptstyle\bar{\gamma}$} (0,-1.25);
  \draw[<-] (X) -- node[auto, sloped] {$\scriptstyle \Delta\otimes A$} (Y1);
  \draw[->] (X) -- node[auto, sloped, swap] {$\scriptstyle A\otimes m$} (Y2);
  \draw[->] (Y1) -- node[auto,swap] {$\scriptstyle m$} (Z);
  \draw[<-] (Y2) -- node[auto] {$\scriptstyle \Delta$} (Z);

    \path (0,2) node (V) {$A$}
     (-1,1) node (W1) {$A^2$}
     (1,1) node (W2) {$A^2$};
     \draw[double, double distance=2pt, -{Implies}]
  (0,1.25) -- node[auto] {$\scriptstyle\gamma$} (0,0.75);
  \draw[<-] (V) -- node[auto,swap] {$\scriptstyle m$} (W1);
  \draw[->] (V) -- node[auto] {$\scriptstyle \Delta$} (W2);
  \draw[->] (W1) -- node[auto, sloped] {$\scriptstyle A\otimes\Delta$} (X);
  \draw[<-] (W2) -- node[auto, sloped, swap] {$\scriptstyle m\otimes A$} (X);

      \path (-2,0) node (X1) {$A$}
     (2,0) node (X2) {$A$};
     \draw[->] (X1) -- node[auto] {$\scriptstyle \Delta$} (W1);
     \draw[->] (X1) -- node[swap, auto] {$\scriptstyle \Delta$} (Y1);
     \draw[->] (W2) -- node[auto] {$\scriptstyle m$} (X2);
     \draw[swap, ->] (Y2) -- node[auto] {$\scriptstyle m$} (X2);

          \draw[double, double distance=2pt, -{Implies}]
  (1,0.25) -- node[auto] {$\scriptstyle\alpha$} (1,-0.25);
       \draw[double, double distance=2pt, -{Implies}]
  (-1,0.25) -- node[auto, swap] {$\scriptstyle\beta$} (-1,-0.25);
\end{tikzpicture}


==> axiom1.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-axiom1-1.pdf}
\end{center}
\else
\begin{equation*}
  \begin{tikzpicture}[scale = 2.5, baseline=(A.base)]
  \node (A) at (0.5,0.5) {};
    \path (0,0) node (X) {$A^{\prime}\otimes B$}
     (1.4,0) node (Y) {$A^{\prime}\otimes B^{\prime}$}
     (0,1) node (W) {$A\otimes B$}
     (1.4,1) node (Z) {$A\otimes B^{\prime}$};
  %    \draw[double, double distance=2pt, -{Implies}]
  % (-0.25,-1) -- node[auto] {$\alpha$} (0.25,-1);
   \draw[->] (X) to[bend right=25] node[auto, swap] {$\scriptstyle A^{\prime}.g$} (Y);
   \draw[->] (X) to[bend left=25] node[auto] {$\scriptstyle A^{\prime}.k$} (Y);
   \draw[->] (W) to[bend right=40] node[auto,swap] {$\scriptstyle f.B$} (X);
   \draw[->] (W) to[bend left=40] node[auto] {$\scriptstyle h.B$} (X);
   \draw[->] (Z) -- node[auto] {$\scriptstyle h.B^{\prime}$} (Y);
   \draw[->] (W) -- node[auto] {$\scriptstyle A.k$} (Z);
   \draw[
    double, double distance=2pt, -{Implies}
  ] (0.6,0.5) -- node[auto] {$\scriptstyle\theta$} (1,0.75);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (-0.2,0.5) -- node[auto] {$\scriptstyle\varphi.B$} (0.2,0.5);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (0.7,-0.2) -- node[auto] {$\scriptstyle A^{\prime}.\psi$} (0.7,0.2);
  \end{tikzpicture}
  \quad=\quad
  \begin{tikzpicture}[scale = 2.5, xscale=-1, yscale=-1, baseline=(A.base)]
  \node (A) at (0.5,0.5) {};
    \path (0,0) node (X) {$A\otimes B^{\prime}$}
     (1.4,0) node (Y) {$A\otimes B$}
     (0,1) node (W) {$A^{\prime}\otimes B^{\prime}$}
     (1.4,1) node (Z) {$A^{\prime}\otimes B$};
  %    \draw[double, double distance=2pt, -{Implies}]
  % (-0.25,-1) -- node[auto] {$\alpha$} (0.25,-1);
   \draw[<-] (X) to[bend right=25] node[auto, swap] {$\scriptstyle A.k$} (Y);
   \draw[<-] (X) to[bend left=25] node[auto] {$\scriptstyle A.g$} (Y);
   \draw[<-] (W) to[bend right=40] node[auto,swap] {$\scriptstyle h.B^{\prime}$} (X);
   \draw[<-] (W) to[bend left=40] node[auto] {$\scriptstyle f.B^{\prime}$} (X);
   \draw[<-] (Z) -- node[auto] {$\scriptstyle f.B$} (Y);
   \draw[<-] (W) -- node[auto] {$\scriptstyle A^{\prime}.g$} (Z);
   \draw[
    double, double distance=2pt, -{Implies}
  ] (1,0.75) -- node[auto] {$\scriptstyle\theta$} (0.6,0.5);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (0.2,0.5) -- node[auto] {$\scriptstyle \varphi.B^{\prime}$} (-0.2,0.5);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (0.7,0.2) -- node[auto] {$\scriptstyle A.\psi$} (0.7,-0.2);
  \end{tikzpicture}
\end{equation*}
\fi


==> axiom2.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-axiom2-1.pdf}
\end{center}
\else
\begin{equation*}
  \begin{tikzpicture}[scale=2, baseline=(X.base)]
    \path (0,0) node (X) {$A^{\prime}\otimes B$}
     (1.3,0) node (Y) {$A^{\prime}\otimes B^{\prime}$}
     (0,1) node (W) {$A\otimes B$}
     (1.3,1) node (Z) {$A\otimes B^{\prime}$}
     (2.6,-1) node (U) {$A^{\prime\prime}\otimes B^{\prime\prime}$}
     (2.6,0) node (V) {$A^{\prime}\otimes B^{\prime\prime}$}
     (2.6,1) node (S) {$A\otimes B^{\prime\prime}$}
     (0,-1) node (T) {$A^{\prime\prime}\otimes B$}
     (1.3,-1) node (R) {$A^{\prime\prime}\otimes B^{\prime}$};
  %    \draw[double, double distance=2pt, -{Implies}]
  % (-0.25,-1) -- node[auto] {$\alpha$} (0.25,-1);
   \draw[->] (X) -- node[auto] {$\scriptstyle A^{\prime}.g$} (Y);
   \draw[->] (W) -- node[auto,swap] {$\scriptstyle f.B$} (X);
   \draw[->] (Z) -- node[auto] {$\scriptstyle f.B^{\prime}$} (Y);
   \draw[->] (W) -- node[auto] {$\scriptstyle A.g$} (Z);
   \draw[->] (Z) -- node[auto] {$\scriptstyle A.g^{\prime}$} (S);
   \draw[->] (S) -- node[auto] {$\scriptstyle f.B^{\prime\prime}$} (V);
   \draw[->] (Y) -- node[auto] {$\scriptstyle A^{\prime}.g^{\prime}$} (V);
   \draw[->] (X) -- node[auto, swap] {$\scriptstyle f^{\prime}.B$} (T);
   \draw[->] (Y) -- node[auto] {$\scriptstyle f^{\prime}.B^{\prime}$} (R);
   \draw[->] (V) -- node[auto] {$\scriptstyle f^{\prime}.B^{\prime\prime}$} (U);
   \draw[->] (T) -- node[auto, swap] {$\scriptstyle A^{\prime\prime}.g$} (R);
   \draw[->] (R) -- node[auto, swap] {$\scriptstyle A^{\prime\prime}.g^{\prime}$} (U);
   \draw[
    double, double distance=2pt, -{Implies}
  ] (0.4,0.3) -- node[auto] {$\scriptstyle\theta$} (1,0.7);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (1.7,0.3) -- node[auto] {$\scriptstyle\theta$} (2.3,0.7);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (0.4,-0.7) -- node[auto] {$\scriptstyle\theta$} (1,-0.3);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (1.7,-0.7) -- node[auto] {$\scriptstyle\theta$} (2.3,-0.3);
  \end{tikzpicture}
  \quad =\quad
  \begin{tikzpicture}[scale = 2, baseline=(A.base)]
  \node (A) at (0.5,0.5) {};
    \path (0,0) node (X) {$A^{\prime\prime}\otimes B$}
     (1.3,0) node (Y) {$A^{\prime\prime}\otimes B^{\prime\prime}$}
     (0,1) node (W) {$A\otimes B$}
     (1.3,1) node (Z) {$A\otimes B^{\prime\prime}$};
  %    \draw[double, double distance=2pt, -{Implies}]
  % (-0.25,-1) -- node[auto] {$\alpha$} (0.25,-1);
   \draw[->] (X) -- node[auto, swap] {$\scriptstyle A^{\prime\prime}.g^{\prime}g$} (Y);
   \draw[->] (W) -- node[auto,swap] {$\scriptstyle f^{\prime}f.B$} (X);
   \draw[->] (Z) -- node[auto] {$\scriptstyle f^{\prime}f.B^{\prime\prime}$} (Y);
   \draw[->] (W) -- node[auto] {$\scriptstyle A.g^{\prime}g$} (Z);
   \draw[
    double, double distance=2pt, -{Implies}
  ] (0.4,0.3) -- node[auto] {$\scriptstyle\theta$} (1,0.7);
\end{tikzpicture}
\end{equation*}
\fi


==> cond-cube.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-cond-cube-1.pdf}
\end{center}
\else
$$ \begin{tikzpicture}
  \path (0,0) node (X) {$A^{ 4}$}
     (-1,-1) node (Y1) {$A^{ 3}$}
     (2,0) node (Y2) {$A^{ 3}$}
     (1,-1) node (Z) {$A^2$}
     ;
  \draw[condensation] (X) -- (Y1);
  \draw[condensation] (X) -- (Y2);
  \draw[condensation] (Y1) -- (Z);
  \draw[condensation] (Y2) -- (Z);
  
    \path (0,-2) node (U) {$A^{ 3}$}
     (-1,-3) node (V1) {$A^{ 2}$}
     (2,-2) node (V2) {$A^{ 2}$}
     (1,-3) node (W) {$A$}
     ;
      \draw[condensation] (X) -- (U);
  \draw[condensation] (Y2) -- (V2);
  \draw[condensation] (Y1) -- (V1);
  \draw[condensation] (Z) -- (W);

    \draw[condensation] (U) -- (V1);
  \draw[condensation] (U) -- (V2);
  \draw[condensation] (V1) -- (W);
  \draw[condensation] (V2) -- (W);
\end{tikzpicture} $$
\fi


==> cond-sq.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-cond-sq-1.pdf}
\end{center}
\else
$$ \begin{tikzpicture}[baseline = (Y1.base)]
  \path (0,0) node (X) {$A^{ 3}$}
     (-1,-1) node (Y1) {$A^{ 2}$}
     (1,-1) node (Y2) {$A^{ 2}$}
     (0,-2) node (Z) {$A$}
     ;
  \draw[condensation] (X) -- (Y1);
  \draw[condensation] (X) -- (Y2);
  \draw[condensation] (Y1) -- (Z);
  \draw[condensation] (Y2) -- (Z);
\end{tikzpicture} $$
\fi


==> doubling.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-doubling-1.pdf}
\end{center}
\else
\begin{equation*}
\vcenter{\hbox{
\begin{tikzpicture}[scale=1.5]
\node (a) at (0,0) {};
\node (b) at (1,0) {};
\node (c) at (0,-1) {};
\node (d) at (1,-1) {};
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.25 with {\arrow{>}}
    }
  }] (a)--(d);
\draw[-, line width=8pt, draw=white] (b)--(c);
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.25 with {\arrow{>}}
    }
  }] (b)--(c);
\end{tikzpicture}
}}
\quad\longrightarrow\quad
  \vcenter{\hbox{
  \begin{tikzpicture}[scale=2]
    \node (a) at (-0.5,-0.5) {$\scriptstyle\D$};
\node (b) at (0,0) {$\scriptstyle m$};
\node (c) at (1,0) {$\scriptstyle\D$};
\node (d) at (1.5,-0.5) {$\scriptstyle m$};
\node (e) at (-0.5,-1.5) {$\scriptstyle\D$};
\node (f) at (0,-2) {$\scriptstyle m$};
\node (g) at (1,-2) {$\scriptstyle\D$};
\node (h) at (1.5,-1.5) {$\scriptstyle m$};
\draw[very thick, 
very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.15 with {\arrow{<}}
    }
  }] (a)--(g);
\draw[very thick,
very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.15 with {\arrow{>}}
    }
  }] (b)--(h);
\draw[-, line width=12pt, draw=white] (c)--(e);
\draw[very thick,
very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.15 with {\arrow{<}}
    }
  }] (c)--(e);
\draw[-, line width=12pt, draw=white] (d)--(f);
\draw[very thick,
very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.15 with {\arrow{>}}
    }
  }] (d)--(f);
  \fill (0.5,-0.5)
     circle (1.5pt);
     \fill (0,-1)
     circle (1.5pt);
     \fill (1,-1)
     circle (1.5pt);
     \fill (0.5,-1.5)
     circle (1.5pt);

     \node (al) at (1,-1.2) {$\al$};
     \node (bt) at (-0,-1.2) {$\bt$};
     \node (gm) at (0.5,-0.7) {$\gm$};
     \node (brg) at (0.5,-1.7) {$\brg$};
  \end{tikzpicture}
  }}
\end{equation*}
\fi


==> eight.tex <==
%1つめ
\begin{equation}\label{diag:1}
\iflatexml
\includegraphics{figures/display-eight-1.pdf}
\else
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^3$}
        (1,1) node (2) {$A^2$}
        (-1,1) node (3) {$A^4$}
        (0,2) node (4) {$A^3$}
        (2,0) node (5) {$A^2$}
        (3,1) node (6) {$A$}
        (2,2) node (7) {$A^2$};

\draw[->] (1) -- node[swap, auto, sloped] {$\scriptstyle m\otimes A$} (2);
\draw[<-] (2) -- node[auto,swap, sloped] {$\scriptstyle A\otimes m$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle m\otimes A^2$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A^2\otimes m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes m$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle m$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle m\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \theta$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle \alpha$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \alpha$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^3$}
        (1,1) node (2) {$A^3$}
        (-1,1) node (3) {$A^4$}
        (0,2) node (4) {$A^3$}
        (2,0) node (5) {$A^2$}
        (3,1) node (6) {$A$}
        (2,2) node (7) {$A^2$};

\draw[<-] (5) -- node[swap, auto, sloped] {$\scriptstyle A\otimes m$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle A\otimes m\otimes A$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle m\otimes A^2$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A^2\otimes m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes m$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m$} (6);
\draw[->] (2) -- node[swap, auto, sloped] {$\scriptstyle m\otimes A$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle m\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \alpha$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \alpha\otimes A$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto, swap] {$\scriptstyle A\otimes \alpha$} (0.5,0.25);

\end{tikzpicture}
\fi
\end{equation}

%2つめ
\begin{equation}\label{diag:2}
\iflatexml
\includegraphics{figures/display-eight-2.pdf}
\else
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^4$}
        (1,1) node (2) {$A^3$}
        (-1,1) node (3) {$A^3$}
        (0,2) node (4) {$A^2$}
        (2,0) node (5) {$A^3$}
        (3,1) node (6) {$A^2$}
        (2,2) node (7) {$A$};

\draw[->] (1) -- node[swap, auto, sloped] {$\scriptstyle m\otimes A^2$} (2);
\draw[<-] (2) -- node[auto, swap, sloped] {$\scriptstyle A\otimes \Delta$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle m\otimes A$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A^2\otimes \Delta$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes m\otimes A$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m\otimes A$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle m\otimes A$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle \Delta$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle m$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \theta$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle \gamma$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \alpha\otimes A$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^4$}
        (1,1) node (2) {$A^2$}
        (-1,1) node (3) {$A^3$}
        (0,2) node (4) {$A^2$}
        (2,0) node (5) {$A^3$}
        (3,1) node (6) {$A^2$}
        (2,2) node (7) {$A$};

\draw[<-] (5) -- node[swap, auto, sloped] {$\scriptstyle A\otimes \Delta$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle A\otimes m$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle m\otimes A$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A^2\otimes \Delta$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes m\otimes A$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m\otimes A$} (6);
\draw[->] (2) -- node[swap, auto] {$\scriptstyle m$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle \Delta$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle m$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \gamma$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \alpha$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto, swap] {$\scriptstyle A\otimes\gamma$} (0.5,0.25);

\end{tikzpicture}
\fi
\end{equation}

%3つめ
\begin{equation}\label{diag:3}
\iflatexml
\includegraphics{figures/display-eight-3.pdf}
\else
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^2$}
        (1,1) node (2) {$A^3$}
        (-1,1) node (3) {$A^3$}
        (0,2) node (4) {$A^4$}
        (2,0) node (5) {$A$}
        (3,1) node (6) {$A^2$}
        (2,2) node (7) {$A^3$};

\draw[->] (1) -- node[swap, auto, sloped] {$\scriptstyle \Delta\otimes A$} (2);
\draw[<-] (2) -- node[auto,swap, sloped] {$\scriptstyle A^2\otimes m$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle\Delta\otimes A^2$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A\otimes m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle m$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle \Delta$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle A\otimes m$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A\otimes m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle A\otimes m\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \theta$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle A\otimes \alpha$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \brg$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^2$}
        (1,1) node (2) {$A^2$}
        (-1,1) node (3) {$A^3$}
        (0,2) node (4) {$A^4$}
        (2,0) node (5) {$A$}
        (3,1) node (6) {$A^2$}
        (2,2) node (7) {$A^3$};

\draw[<-] (5) -- node[auto] {$\scriptstyle m$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle m\otimes A$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle \D\otimes A^2$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A\otimes m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle m$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle \D$} (6);
\draw[->] (2) -- node[swap, auto, sloped] {$\scriptstyle \D\otimes A$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A\otimes m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle A\otimes m\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \brg$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \brg\otimes A$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto,swap] {$\scriptstyle \alpha$} (0.5,0.25);

\end{tikzpicture}
\fi
\end{equation}

%4つめ
\begin{equation}\label{diag:4}
\iflatexml
\includegraphics{figures/display-eight-4.pdf}
\else
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^3$}
        (1,1) node (2) {$A^4$}
        (-1,1) node (3) {$A^2$}
        (0,2) node (4) {$A^3$}
        (2,0) node (5) {$A^2$}
        (3,1) node (6) {$A^3$}
        (2,2) node (7) {$A^2$};

\draw[->] (1) -- node[swap, auto, sloped] {$\scriptstyle \D\otimes A^2$} (2);
\draw[<-] (2) -- node[auto,swap,sloped] {$\scriptstyle A^2\otimes \D$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle \D\otimes A$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A\otimes \D$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle m\otimes A$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle \D\otimes A$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle A\otimes m\otimes A$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A\otimes \D$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle A\otimes m$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \theta$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle A\otimes \gamma$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \brg\otimes A$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^3$}
        (1,1) node (2) {$A$}
        (-1,1) node (3) {$A^2$}
        (0,2) node (4) {$A^3$}
        (2,0) node (5) {$A^2$}
        (3,1) node (6) {$A^3$}
        (2,2) node (7) {$A^2$};

\draw[<-] (5) -- node[ auto] {$\scriptstyle \D$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle m$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle \D\otimes A$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A\otimes \D$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle m\otimes A$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle \D\otimes A$} (6);
\draw[->] (2) -- node[swap, auto] {$\scriptstyle \D$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A\otimes \D$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle A\otimes m$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \beta$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \brg$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto,swap] {$\scriptstyle \gamma$} (0.5,0.25);

\end{tikzpicture}
\fi
\end{equation}

%5つめ
\begin{equation}\label{diag:5}
\iflatexml
\includegraphics{figures/display-eight-5.pdf}
\else
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^2$}
        (1,1) node (2) {$A^3$}
        (-1,1) node (3) {$A$}
        (0,2) node (4) {$A^2$}
        (2,0) node (5) {$A^3$}
        (3,1) node (6) {$A^4$}
        (2,2) node (7) {$A^3$};

\draw[->] (1) -- node[swap, auto, sloped] {$\scriptstyle \D\otimes A$} (2);
\draw[<-] (2) -- node[auto, swap,sloped] {$\scriptstyle A\otimes \D$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle \D$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle \D$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle \D\otimes A$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle \D\otimes A^2$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle A\otimes \D\otimes A$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A^2\otimes \D$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle A\otimes \D$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \beta$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle A\otimes\beta$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \beta\otimes A$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^2$}
        (1,1) node (2) {$A^2$}
        (-1,1) node (3) {$A$}
        (0,2) node (4) {$A^2$}
        (2,0) node (5) {$A^3$}
        (3,1) node (6) {$A^4$}
        (2,2) node (7) {$A^3$};

\draw[<-] (5) -- node[swap, auto, sloped] {$\scriptstyle A\otimes \D$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle \D$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle \D$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle \D$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle \D\otimes A$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle \D\otimes A^2$} (6);
\draw[->] (2) -- node[swap, auto,sloped] {$\scriptstyle \D\otimes A$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A^2\otimes \D$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle A\otimes \D$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \theta$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \beta$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto,swap] {$\scriptstyle \beta$} (0.5,0.25);

\end{tikzpicture}
\fi
\end{equation}

%6つめ
\begin{equation}\label{diag:6}
\iflatexml
\includegraphics{figures/display-eight-6.pdf}
\else
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^3$}
        (1,1) node (2) {$A^2$}
        (-1,1) node (3) {$A^2$}
        (0,2) node (4) {$A$}
        (2,0) node (5) {$A^4$}
        (3,1) node (6) {$A^3$}
        (2,2) node (7) {$A^2$};

\draw[->] (1) -- node[swap, auto,sloped] {$\scriptstyle m\otimes A$} (2);
\draw[<-] (2) -- node[auto] {$\scriptstyle \D$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle m$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A\otimes\D$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes\D\otimes A$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m\otimes A^2$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle \D\otimes A$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A\otimes \D$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle \D$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \gamma$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle \beta$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \gamma\otimes A$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^3$}
        (1,1) node (2) {$A^3$}
        (-1,1) node (3) {$A^2$}
        (0,2) node (4) {$A$}
        (2,0) node (5) {$A^4$}
        (3,1) node (6) {$A^3$}
        (2,2) node (7) {$A^2$};

\draw[<-] (5) -- node[swap, auto,sloped] {$\scriptstyle A^2\otimes\D$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle A\otimes\D$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle m$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A\otimes\D$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes\D\otimes A$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m\otimes A^2$} (6);
\draw[->] (2) -- node[swap, auto,sloped] {$\scriptstyle m\otimes A$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A\otimes\D$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle \D$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \theta$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \gamma$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto,swap] {$\scriptstyle A\otimes \beta$} (0.5,0.25);

\end{tikzpicture}
\fi
\end{equation}

%7つめ
\begin{equation}\label{diag:7}
\iflatexml
\includegraphics{figures/display-eight-7.pdf}
\else
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A$}
        (1,1) node (2) {$A^2$}
        (-1,1) node (3) {$A^2$}
        (0,2) node (4) {$A^3$}
        (2,0) node (5) {$A^2$}
        (3,1) node (6) {$A^3$}
        (2,2) node (7) {$A^4$};

\draw[->] (1) -- node[swap, auto] {$\scriptstyle \D$} (2);
\draw[<-] (2) -- node[auto,swap,sloped] {$\scriptstyle A\otimes m$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle \D\otimes A$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle \D$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle \D\otimes A$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle A\otimes \D$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A^2\otimes m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle A\otimes \D\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \brg$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle A\otimes \brg$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \beta$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A$}
        (1,1) node (2) {$A^3$}
        (-1,1) node (3) {$A^2$}
        (0,2) node (4) {$A^3$}
        (2,0) node (5) {$A^2$}
        (3,1) node (6) {$A^3$}
        (2,2) node (7) {$A^4$};

\draw[<-] (5) -- node[swap, auto,sloped] {$\scriptstyle A\otimes m$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle \D\otimes A$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle \D\otimes A$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle \D$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle \D\otimes A$} (6);
\draw[->] (2) -- node[swap, auto,sloped] {$\scriptstyle \D\otimes A^2$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A^2\otimes m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle A\otimes\D\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \theta$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \beta\otimes A$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto,swap] {$\scriptstyle \brg$} (0.5,0.25);

\end{tikzpicture}
\fi
\end{equation}

%8つめ
\begin{equation}\label{diag:8}
\iflatexml
\includegraphics{figures/display-eight-8.pdf}
\else
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^2$}
        (1,1) node (2) {$A$}
        (-1,1) node (3) {$A^3$}
        (0,2) node (4) {$A^2$}
        (2,0) node (5) {$A^3$}
        (3,1) node (6) {$A^2$}
        (2,2) node (7) {$A^3$};

\draw[->] (1) -- node[swap, auto] {$\scriptstyle m$} (2);
\draw[<-] (2) -- node[auto] {$\scriptstyle m$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle m\otimes A$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A\otimes m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes\D$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m\otimes A$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle \D$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A\otimes m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle \D\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \alpha$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle \brg$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \gamma$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^2$}
        (1,1) node (2) {$A^4$}
        (-1,1) node (3) {$A^3$}
        (0,2) node (4) {$A^2$}
        (2,0) node (5) {$A^3$}
        (3,1) node (6) {$A^2$}
        (2,2) node (7) {$A^3$};

\draw[<-] (5) -- node[swap, auto,sloped] {$\scriptstyle A^2\otimes m$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle A\otimes\D\otimes A$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle m\otimes A$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A\otimes m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes\D$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m\otimes A$} (6);
\draw[->] (2) -- node[swap, auto,sloped] {$\scriptstyle m\otimes A^2$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle A\otimes m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle \D\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \theta$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \gamma\otimes A$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto,swap] {$\scriptstyle A\otimes\brg$} (0.5,0.25);

\end{tikzpicture}
\fi
\end{equation}


==> frobenius.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-frobenius-1.pdf}
\end{center}
\else
$$\begin{tikzpicture}[scale = 1.3,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A$};
     \draw[double, double distance=2pt, -{Implies}]
  (-0.25,-1) -- node[auto] {$\scriptstyle\alpha$} (0.25,-1);
  \draw[->] (X) -- node[auto,swap] {$\scriptstyle m\otimes A$} (Y1);
  \draw[->] (X) -- node[auto] {$\scriptstyle A\otimes m$} (Y2);
  \draw[->] (Y1) -- node[auto,swap] {$\scriptstyle m$} (Z);
  \draw[->] (Y2) -- node[auto] {$\scriptstyle m$} (Z);
\end{tikzpicture} 
\qquad
\begin{tikzpicture}[scale = 1.3,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A$};
     \draw[double, double distance=2pt, -{Implies}]
  (0.25,-1) -- node[swap, auto] {$\scriptstyle\beta$} (-0.25,-1);
  \draw[<-] (X) -- node[auto,swap] {$\scriptstyle \Delta\otimes A$} (Y1);
  \draw[<-] (X) -- node[auto] {$\scriptstyle A\otimes\Delta$} (Y2);
  \draw[<-] (Y1) -- node[auto,swap] {$\scriptstyle \Delta$} (Z);
  \draw[<-] (Y2) -- node[auto] {$\scriptstyle \Delta$} (Z);
\end{tikzpicture}
$$
\fi
\iflatexml
\begin{center}
  \includegraphics{figures/display-frobenius-2.pdf}
\end{center}
\else
$$
\begin{tikzpicture}[scale = 1.3,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A$};
     \draw[double, double distance=2pt, -{Implies}]
  (0,-1.25) -- node[swap, auto] {$\scriptstyle\gamma$} (0,-0.75);
  \draw[->] (X) -- node[auto,swap] {$\scriptstyle m\otimes A$} (Y1);
  \draw[<-] (X) -- node[auto] {$\scriptstyle A\otimes \Delta$} (Y2);
  \draw[<-] (Y1) -- node[auto,swap] {$\scriptstyle \Delta$} (Z);
  \draw[->] (Y2) -- node[auto] {$\scriptstyle m$} (Z);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale = 1.3,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A$};
     \draw[double, double distance=2pt, -{Implies}]
  (0,-0.75) -- node[auto] {$\scriptstyle\bar{\gamma}$} (0,-1.25);
  \draw[<-] (X) -- node[auto,swap] {$\scriptstyle \Delta\otimes A$} (Y1);
  \draw[->] (X) -- node[auto] {$\scriptstyle A\otimes m$} (Y2);
  \draw[->] (Y1) -- node[auto,swap] {$\scriptstyle m$} (Z);
  \draw[<-] (Y2) -- node[auto] {$\scriptstyle \Delta$} (Z);
\end{tikzpicture} $$
\fi


==> o-graph.tex <==

\iflatexml
\begin{center}
  \includegraphics{figures/display-o-graph-1.pdf}
\end{center}
\else
$$
  %ひつとめ
\begin{tikzpicture}[scale=1.7]
\node (a) at (0,0) {$\scriptstyle m\otimes A$};
\node (b) at (1,0) {$\scriptstyle m$};
\node (c) at (0,-1) {$\scriptstyle A\otimes m$};
\node (d) at (1,-1) {$\scriptstyle m$};
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{>}}
    }
  }] (a)--(d);
\draw[-, line width=12pt, draw=white] (b)--(c);
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{>}}
    }
  }] (b)--(c);
\fill (0.5,-0.5)
    circle (1.5pt);
\node (e) at (0.5,-0.25) {$\al$};
\end{tikzpicture}
\qquad
  %ふたつめ
\begin{tikzpicture}[scale=1.7]
\node (a) at (0,0) {$\scriptstyle m$};
\node (b) at (1,0) {$\scriptstyle \D$};
\node (c) at (0,-1) {$\scriptstyle A\otimes \D$};
\node (d) at (1,-1) {$\scriptstyle m\otimes A$};
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{>}}
    }
  }] (a)--(d);
\draw[-, line width=12pt, draw=white] (b)--(c);
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{<}}
    }
  }] (b)--(c);
\fill (0.5,-0.5)
    circle (1.5pt);
\node (e) at (0.5,-0.25) {$\gm$};
\end{tikzpicture}
\qquad
  %みっつめ
  \begin{tikzpicture}[scale=1.7]
\node (a) at (0,0) {$\scriptstyle \D$};
\node (b) at (1,0) {$\scriptstyle A\otimes \D$};
\node (c) at (0,-1) {$\scriptstyle \D$};
\node (d) at (1,-1) {$\scriptstyle \D\otimes A$};
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{<}}
    }
  }] (a)--(d);
\draw[-, line width=12pt, draw=white] (b)--(c);
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{<}}
    }
  }] (b)--(c);
\fill (0.5,-0.5)
    circle (1.5pt);
\node (e) at (0.5,-0.25) {$\bt$};
\end{tikzpicture}
\qquad
  %よっつめ
  \begin{tikzpicture}[scale=1.7]
\node (a) at (0,0) {$\scriptstyle \D\otimes A$};
\node (b) at (1,0) {$\scriptstyle A\otimes m$};
\node (c) at (0,-1) {$\scriptstyle m$};
\node (d) at (1,-1) {$\scriptstyle \D$};
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{<}}
    }
  }] (a)--(d);
\draw[-, line width=12pt, draw=white] (b)--(c);
\draw[very thick, 
postaction={
    decorate,
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{>}}
    }
  }] (b)--(c);
\fill (0.5,-0.5)
    circle (1.5pt);
\node (e) at (0.5,-0.25) {$\brg$};
\end{tikzpicture}
$$
\fi


==> p-ad.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-p-ad-1.pdf}
\end{center}
\else
$$
\begin{tikzpicture}[scale=1.8]
    \path (0,0) node (X) {$A$}
     (1.5,0) node (Y) {$A$}
     (0.75,1) node (W) {$A^3$};
     \draw[double, double distance=2pt] (X) --  (Y);
     \draw[->] (X) -- node[auto] {$\scriptstyle b\otimes A$} (W);
     \draw[->] (W) -- node[auto] {$\scriptstyle A\otimes e$} (Y);
     \draw[
    double, double distance=2pt, -{Implies}
  ] (0.75,0.2) -- node[auto, swap] {$\scriptstyle \eta$} (0.75,0.7);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=1.8]
    \path (0,0) node (X) {$A$}
     (1.5,0) node (Y) {$A$}
     (0.75,1) node (W) {$A^3$};
         \draw[double, double distance=2pt] (X) -- (Y);
     \draw[->] (X) -- node[auto] {$\scriptstyle A\otimes b$} (W);
     \draw[->] (W) -- node[auto] {$\scriptstyle e\otimes A$} (Y);
     \draw[
    double, double distance=2pt, -{Implies}
  ] (0.75,0.7) -- node[auto] {$\scriptstyle \xi$} (0.75,0.2);
\end{tikzpicture}
$$
\fi
  where $e:=\varepsilon m:A^2\rightarrow \mathbf{1}$, such that the following two diagrams are both identities:

  \iflatexml
\begin{center}
  \includegraphics{figures/display-p-ad-2.pdf}
\end{center}
\else
\begin{equation*}
    \begin{tikzpicture}
      [scale = 1.5,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^2$}
     (-1,-1) node (Y1) {$A^4$}
     (1,-1) node (Y2) {$\mathbf{1}$}
     (0,-2) node (Z) {$A^2$}
     (-2.5,-1) node (W) {$A^2$};
    \draw[<-] (X) -- node[auto,swap, sloped] {$\scriptstyle A^2.e$} (Y1);
  \draw[->] (X) -- node[auto] {$\scriptstyle e$} (Y2);
  \draw[->] (Y1) -- node[auto, sloped, swap] {$\scriptstyle e.A^2$} (Z);
  \draw[<-] (Y2) -- node[auto] {$\scriptstyle e$} (Z);
    \draw[->] (W) -- node[auto] {$\scriptstyle A.b.A$} (Y1);
    \draw[double, double distance=2pt] (W) to[bend left=30]  (X);
    \draw[double, double distance=2pt] (W) to[bend right=30]  (Z);
    \draw[
    double, double distance=2pt, -{Implies}
  ] (-1.2,-0.25) -- node[auto] {$\scriptstyle A.\eta$} (-1.2,-0.75);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (-1.2,-1.25) -- node[auto,swap] {$\scriptstyle \xi.A$} (-1.2,-1.75);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (0,-0.75) -- node[auto] {$\scriptstyle \theta$} (0,-1.25);
    \end{tikzpicture}
    \quad \quad
        \begin{tikzpicture}
      [scale = 1.5,baseline=(Y1.base)]
  \path (0,0) node (X) {$A^2$}
     (1,-1) node (Y1) {$A^4$}
     (-1,-1) node (Y2) {$\mathbf{1}$}
     (0,-2) node (Z) {$A^2$}
     (2.5,-1) node (W) {$A^2$};
    \draw[->] (X) -- node[auto,swap, sloped] {$\scriptstyle b.A^2$} (Y1);
  \draw[<-] (X) -- node[auto,swap] {$\scriptstyle b$} (Y2);
  \draw[<-] (Y1) -- node[auto, sloped, swap] {$\scriptstyle A^2.b$} (Z);
  \draw[->] (Y2) -- node[auto,swap] {$\scriptstyle b$} (Z);
    \draw[<-] (W) -- node[auto,swap] {$\scriptstyle A.e.A$} (Y1);
    \draw[double, double distance=2pt] (W) to[bend right=30]  (X);
    \draw[double, double distance=2pt] (W) to[bend left=30]  (Z);
    \draw[
    double, double distance=2pt, -{Implies}
  ] (1.2,-0.25) -- node[auto,swap] {$\scriptstyle \eta.A$} (1.2,-0.75);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (1.2,-1.25) -- node[auto] {$\scriptstyle A.\xi$} (1.2,-1.75);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (0,-0.75) -- node[auto,swap] {$\scriptstyle \theta$} (0,-1.25);
    \end{tikzpicture}
  \end{equation*}
\fi
  
  


==> p-monad.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-p-monad-1.pdf}
\end{center}
\else
$$
\begin{tikzpicture}[scale=1.8]
    \path (0,0) node (X) {$A$}
     (1.5,0) node (Y) {$A$}
     (0.75,1) node (W) {$A^2$};
     \draw[double, double distance=2pt] (X) --  (Y);
     \draw[->] (X) -- node[auto] {$\scriptstyle i\otimes A$} (W);
     \draw[->] (W) -- node[auto] {$\scriptstyle m$} (Y);
     \draw[
    double, double distance=2pt, -{Implies}
  ] (0.75,0.2) -- node[auto, swap] {$\scriptstyle \lambda$} (0.75,0.7);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=1.8]
    \path (0,0) node (X) {$A$}
     (1.5,0) node (Y) {$A$}
     (0.75,1) node (W) {$A^2$};
         \draw[double, double distance=2pt] (X) -- (Y);
     \draw[->] (X) -- node[auto] {$\scriptstyle A\otimes i$} (W);
     \draw[->] (W) -- node[auto] {$\scriptstyle m$} (Y);
     \draw[
    double, double distance=2pt, -{Implies}
  ] (0.75,0.7) -- node[auto] {$\scriptstyle \rho$} (0.75,0.2);
\end{tikzpicture}
\qquad
  \begin{tikzpicture}[scale = 2]
  \path (0,0) node (X) {$A^2$}
     (1,0) node (Y) {$A$}
     (0,1) node (W) {$A^3$}
     (1,1) node (Z) {$A^2$};
  %    \draw[double, double distance=2pt, -{Implies}]
  % (-0.25,-1) -- node[auto] {$\alpha$} (0.25,-1);
   \draw[->] (X) -- node[auto, swap] {$\scriptstyle m$} (Y);
   \draw[->] (W) -- node[auto,swap] {$\scriptstyle m\otimes A$} (X);
   \draw[->] (Z) -- node[auto] {$\scriptstyle m$} (Y);
   \draw[->] (W) -- node[auto] {$\scriptstyle A\otimes m$} (Z);
   \draw[
    double, double distance=2pt, -{Implies}
  ] (0.3,0.3) -- node[auto] {$\scriptstyle\alpha$} (0.7,0.7);
\end{tikzpicture} 
$$
\fi
  which satisfy the following axioms of diagrams.
  \iflatexml
\begin{center}
  \includegraphics{figures/display-p-monad-2.pdf}
\end{center}
\else
\begin{equation*}
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^3$}
        (1,1) node (2) {$A^2$}
        (-1,1) node (3) {$A^4$}
        (0,2) node (4) {$A^3$}
        (2,0) node (5) {$A^2$}
        (3,1) node (6) {$A$}
        (2,2) node (7) {$A^2$};

\draw[->] (1) -- node[swap, auto, sloped] {$\scriptstyle m\otimes A$} (2);
\draw[<-] (2) -- node[auto,swap, sloped] {$\scriptstyle A\otimes m$} (4);
\draw[->] (3) -- node[auto] {$\scriptstyle m\otimes A^2$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A^2\otimes m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes m$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m$} (6);
\draw[->] (2) -- node[auto] {$\scriptstyle m$} (6);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle m\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (0,1.25) -- node[swap, auto] {$\scriptstyle \theta$} (0,0.75);
\draw[double, double distance=2pt, -{Implies}] (1.5,1.75) -- node[swap, auto] {$\scriptstyle \alpha$} (1.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (1.5,0.75) -- node[auto] {$\scriptstyle \alpha$} (1.5,0.25);

\end{tikzpicture}
\; =\;
\begin{tikzpicture}[scale=1.5, baseline=(2.base)]
\path (0,0) node (1) {$A^3$}
        (1,1) node (2) {$A^3$}
        (-1,1) node (3) {$A^4$}
        (0,2) node (4) {$A^3$}
        (2,0) node (5) {$A^2$}
        (3,1) node (6) {$A$}
        (2,2) node (7) {$A^2$};

\draw[<-] (5) -- node[swap, auto, sloped] {$\scriptstyle A\otimes m$} (2);
\draw[<-] (2) -- node[swap, auto] {$\scriptstyle A\otimes m\otimes A$} (3);
\draw[->] (3) -- node[auto] {$\scriptstyle m\otimes A^2$} (4);
\draw[<-] (1) -- node[auto] {$\scriptstyle A^2\otimes m$} (3);
\draw[->] (1) -- node[swap, auto] {$\scriptstyle A\otimes m$} (5);
\draw[->] (5) -- node[swap, auto] {$\scriptstyle m$} (6);
\draw[->] (2) -- node[swap, auto, sloped] {$\scriptstyle m\otimes A$} (7);
\draw[<-] (6) -- node[swap, auto] {$\scriptstyle m$} (7);
\draw[->] (4) -- node[auto] {$\scriptstyle m\otimes A$} (7);

\draw[double, double distance=2pt, -{Implies}] (2,1.25) -- node[auto] {$\scriptstyle \alpha$} (2,0.75);
\draw[double, double distance=2pt, -{Implies}] (0.5,1.75) -- node[auto] {$\scriptstyle \alpha\otimes A$} (0.5,1.25);
\draw[double, double distance=2pt, -{Implies}] (0.5,0.75) -- node[auto, swap] {$\scriptstyle A\otimes \alpha$} (0.5,0.25);

\end{tikzpicture}
\end{equation*}
\fi

    \iflatexml
\begin{center}
  \includegraphics{figures/display-p-monad-3.pdf}
\end{center}
\else
\begin{equation*}
    \begin{tikzpicture}
      [scale = 1.5,baseline=(Y1.base), yscale=-1]
  \path (0,0) node (X) {$A^2$}
     (-1,-1) node (Y1) {$A^3$}
     (1,-1) node (Y2) {$A$}
     (0,-2) node (Z) {$A^2$}
     (-2.5,-1) node (W) {$A^2$};
  \draw[<-] (X) -- node[auto] {$\scriptstyle A\otimes m$} (Y1);
  \draw[->] (X) -- node[auto, swap] {$\scriptstyle m$} (Y2);
  \draw[->] (Y1) -- node[auto] {$\scriptstyle m\otimes A$} (Z);
  \draw[<-] (Y2) -- node[auto,swap] {$\scriptstyle m$} (Z);
    \draw[->] (W) -- node[auto] {$\scriptstyle A\otimes i\otimes A$} (Y1);
    % \draw[double, double distance=2pt, -{Implies}] (W) to[bend left=30] node[auto] {$\scriptstyle m$} (X);
    % \draw[double, double distance=2pt, -{Implies}] (W) to[bend right=30] node[auto] {$\scriptstyle m$} (Z);
  %   \draw[
  %   double equal sign distance,
  %   scaling nfold=3,
  %   -{Implies}
  % ] (-1.2,-0.75) -- node[auto] {$\scriptstyle \theta$} (-1.2,-0.25);
  % \draw[
  %   double equal sign distance,
  %   scaling nfold=3,
  %   -{Implies}
  % ] (-1.2,-1.75) -- node[auto] {$\scriptstyle \theta$} (-1.2,-1.25);
  \draw[
    double, double distance=2pt, -{Implies}
  ] (0,-1.25) -- node[auto] {$\scriptstyle \alpha$} (0,-0.75);
    \end{tikzpicture}
    \quad=\quad
        \begin{tikzpicture}
      [scale = 1.5,baseline=(Y1.base), xscale=-1, yscale=-1]
  \path (0,0) node (X) {$A^3$}
     (-1,-1) node (Y1) {$A^2$}
     (1,-1) node (Y2) {$A^2$}
     (0,-2) node (Z) {$A^3$}
     (-2.5,-1) node (W) {$A$};
  \draw[->] (X) -- node[auto, swap] {$\scriptstyle A\otimes m$} (Y1);
  \draw[<-] (X) -- node[auto] {$\scriptstyle A\otimes i\otimes A$} (Y2);
  \draw[<-] (Y1) -- node[auto, swap] {$\scriptstyle m\otimes A$} (Z);
  \draw[->] (Y2) -- node[auto] {$\scriptstyle A\otimes i\otimes A$} (Z);
    \draw[<-] (W) -- node[auto, swap] {$\scriptstyle m$} (Y1);
    \draw[double, double distance=2pt] (Y1) -- (Y2);
  %   \draw[double, double distance=2pt, -{Implies}] (W) to[bend left=30] node[auto] {$\scriptstyle m$} (X);
  %   \draw[double, double distance=2pt, -{Implies}] (W) to[bend right=30] node[auto] {$\scriptstyle m$} (Z);
  %   \draw[
  %   double equal sign distance,
  %   scaling nfold=3,
  %   -{Implies}
  % ] (-1.2,-0.75) -- node[auto] {$\scriptstyle \theta$} (-1.2,-0.25);
  % \draw[
  %   double equal sign distance,
  %   scaling nfold=3,
  %   -{Implies}
  % ] (-1.2,-1.75) -- node[auto] {$\scriptstyle \theta$} (-1.2,-1.25);
  \draw[
    double, double distance=2pt,
    -{Implies}
  ] (0,-1.7) -- node[auto] {$\scriptstyle \rho. A$} (0,-1.2);
    \draw[
    double, double distance=2pt,
    -{Implies}
  ] (0,-0.8) -- node[auto] {$\scriptstyle A.\lambda$} (0,-0.3);
    \end{tikzpicture}
  \end{equation*}
\fi


==> proof/proof1.tex <==
\begin{tikzpicture}[
  x=0.8cm, y=0.8cm,
  >=stealth,
  line width=0.5pt,
  every node/.style={inner sep=3pt},
  shorten <=1pt, shorten >=1pt,
  baseline=(v10.base)
]
  \pgfmathsetmacro{\hexh}{sqrt(3)}

  % Top row
  \node (v3)  at (-2,{2*\hexh}) {$A$};
  \node (v8)  at ( 0,{2*\hexh}) {$A^2$};
  \node (v13) at ( 2,{2*\hexh}) {$A$};

  % Upper row
  \node (v1)  at (-3,\hexh) {$A^2$};
  \node (v4)  at (-1,\hexh) {$A^3$};
  \node (v9)  at ( 1,\hexh) {$A^2$};
  \node (v16) at ( 3,\hexh) {$A^2$};

  % Middle row: vertex 10 is the origin.
  \node (v0)  at (-4,0) {$A$};
  \node (v5)  at (-2,0) {$A^2$};
  \node (v10) at ( 0,0) {$A$};
  \node (v14) at ( 2,0) {$A^3$};
  \node (v18) at ( 4,0) {$A$};

  % Lower row
  \node (v2)  at (-3,{-\hexh}) {$A^2$};
  \node (v6)  at (-1,{-\hexh}) {$A^3$};
  \node (v11) at ( 1,{-\hexh}) {$A^2$};
  \node (v17) at ( 3,{-\hexh}) {$A^2$};

  % Bottom row
  \node (v7)  at (-2,{-2*\hexh}) {$A$};
  \node (v12) at ( 0,{-2*\hexh}) {$A^2$};
  \node (v15) at ( 2,{-2*\hexh}) {$A$};

 
  \draw[->] (v0)  -- node[midway,auto] {$\scriptstyle \D$}  (v1);
  \draw[->] (v0)  -- node[midway,swap,auto] {$\scriptstyle \D$}  (v2);
  \draw[->] (v0)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v5);
  \draw[->] (v1)  -- node[midway,auto] {$\scriptstyle m$}  (v3);
  \draw[->] (v1)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v4);
  \draw[->] (v2)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v6);
  \draw[->] (v2)  -- node[midway,swap,auto] {$\scriptstyle m$}  (v7);
  \draw[->] (v3)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v8);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v8);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v9);
  \draw[->] (v5)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v4);
  \draw[->] (v5)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v6);
  \draw[->] (v5)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v10);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v11);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v12);
  \draw[->] (v7)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v12);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v13);
  \draw[->] (v9)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v13);
  \draw[->] (v9)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v14);
  \draw[->] (v10) -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v9);
  \draw[->] (v10) -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v11);
  \draw[->] (v11) -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v14);
  \draw[->] (v11) -- node[midway,auto,sloped] {$\scriptstyle m$}  (v15);
  \draw[->] (v12) -- node[midway,auto,swap] {$\scriptstyle m$}  (v15);
  \draw[->] (v13) -- node[midway,auto] {$\scriptstyle \D$}  (v16);
  \draw[->] (v14) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v16);
  \draw[->] (v14) -- node[midway,auto,sloped] {$\scriptstyle A.m$} (v17);
  \draw[->] (v15) -- node[midway,auto,swap] {$\scriptstyle \D$} (v17);
  \draw[->] (v16) -- node[midway,auto] {$\scriptstyle m$} (v18);
  \draw[->] (v17) -- node[midway,auto,swap] {$\scriptstyle m$} (v18);

  % Double arrows 
  \tikzset{twocell/.style={
    double, double distance=1.2pt,
    -implies,
    shorten <=0pt, shorten >=0pt
  }}

  % Upper-left faces: (1,3,8,4), (4,8,13,9),
  %                   (0,1,4,5), (5,4,9,10).
  \draw[twocell] ($(v3)!0.3!(v4)$)
    -- node[midway,auto] {$\scriptstyle \gm$} ($(v3)!0.7!(v4)$);
  \draw[twocell] ($(v8)!0.3!(v9)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v8)!0.7!(v9)$);
  \draw[twocell] ($(v1)!0.3!(v5)$)
    -- node[midway,auto] {$\scriptstyle \bt$} ($(v1)!0.7!(v5)$);
  \draw[twocell] ($(v4)!0.3!(v10)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v4)!0.7!(v10)$);

  % Lower-left faces: (0,5,6,2), (5,10,11,6),
  %                   (2,6,12,7), (6,11,15,12).
  \draw[twocell] ($(v5)!0.3!(v2)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v5)!0.7!(v2)$);
  \draw[twocell] ($(v10)!0.3!(v6)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v10)!0.7!(v6)$);
  \draw[twocell] ($(v6)!0.3!(v7)$)
    -- node[midway,auto,swap] {$\scriptstyle \brg$} ($(v6)!0.7!(v7)$);
  \draw[twocell] ($(v11)!0.3!(v12)$)
    -- node[midway,auto,swap] {$\scriptstyle \al$} ($(v11)!0.7!(v12)$);

  % Right faces: (9,13,16,14), (10,9,14,11),
  %              (14,16,18,17), (11,14,17,15).
  \draw[twocell] ($(v13)!0.4!(v14)$)
    -- node[midway,auto] {$\scriptstyle \gm$} ($(v13)!0.6!(v14)$);
  \draw[twocell] ($(v9)!0.4!(v11)$)
    -- node[midway,auto] {$\scriptstyle \bt$} ($(v9)!0.6!(v11)$);
  \draw[twocell] ($(v16)!0.4!(v17)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v16)!0.6!(v17)$);
  \draw[twocell] ($(v14)!0.4!(v15)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v14)!0.6!(v15)$);
\end{tikzpicture}


==> proof/proof2.tex <==
\begin{tikzpicture}[
  x=0.8cm, y=0.8cm,
  >=stealth,
  line width=0.5pt,
  every node/.style={inner sep=3pt},
  shorten <=1pt, shorten >=1pt,
  baseline=(v10.base)
]
  \pgfmathsetmacro{\hexh}{sqrt(3)}

  % Top row
  \node (v3)  at (-2,{2*\hexh}) {$A$};
  \node (v8)  at ( 0,{2*\hexh}) {$A^2$};
  \node (v13) at ( 2,{2*\hexh}) {$A$};

  % Upper row
  \node (v1)  at (-3,\hexh) {$A^2$};
  \node (v4)  at (-1,\hexh) {$A^3$};
  \node (v9)  at ( 1,\hexh) {$A^2$};
  \node (v16) at ( 3,\hexh) {$A^2$};

  % Middle row: vertex 10 is the origin.
  \node (v0)  at (-4,0) {$A$};
  \node (v5)  at (-2,0) {$A^2$};
  \node (v10) at ( 0,0) {$A^4$};
  \node (v14) at ( 2,0) {$A^3$};
  \node (v18) at ( 4,0) {$A$};

  % Lower row
  \node (v2)  at (-3,{-\hexh}) {$A^2$};
  \node (v6)  at (-1,{-\hexh}) {$A^3$};
  \node (v11) at ( 1,{-\hexh}) {$A^2$};
  \node (v17) at ( 3,{-\hexh}) {$A^2$};

  % Bottom row
  \node (v7)  at (-2,{-2*\hexh}) {$A$};
  \node (v12) at ( 0,{-2*\hexh}) {$A^2$};
  \node (v15) at ( 2,{-2*\hexh}) {$A$};

 
  \draw[->] (v0)  -- node[midway,auto] {$\scriptstyle \D$}  (v1);
  \draw[->] (v0)  -- node[midway,swap,auto] {$\scriptstyle \D$}  (v2);
  \draw[->] (v0)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v5);
  \draw[->] (v1)  -- node[midway,auto] {$\scriptstyle m$}  (v3);
  \draw[->] (v1)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v4);
  \draw[->] (v2)  -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v6);
  \draw[->] (v2)  -- node[midway,swap,auto] {$\scriptstyle m$}  (v7);
  \draw[->] (v3)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v8);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v8);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v9);
  \draw[->] (v5)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v4);
  \draw[->] (v5)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v6);
  \draw[->] (v4)  -- node[midway,auto,sloped,swap] {$\scriptstyle A^2.\D$}  (v10);
  \draw[->] (v6)  -- node[midway,auto,sloped,swap] {$\scriptstyle m.A$}  (v11);
  \draw[->] (v6)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.m$}  (v12);
  \draw[->] (v7)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v12);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v13);
  \draw[->] (v9)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v13);
  \draw[->] (v9)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v14);
  \draw[->] (v6) -- node[midway,auto,sloped] {$\scriptstyle \D.A^2$}  (v10);
  \draw[->] (v10) -- node[midway,auto,swap] {$\scriptstyle A.m.A$}  (v14);
  \draw[->] (v11) -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v14);
  \draw[->] (v11) -- node[midway,auto,sloped] {$\scriptstyle m$}  (v15);
  \draw[->] (v12) -- node[midway,auto,swap] {$\scriptstyle m$}  (v15);
  \draw[->] (v13) -- node[midway,auto] {$\scriptstyle \D$}  (v16);
  \draw[->] (v14) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v16);
  \draw[->] (v14) -- node[midway,auto,sloped] {$\scriptstyle A.m$} (v17);
  \draw[->] (v15) -- node[midway,auto,swap] {$\scriptstyle \D$} (v17);
  \draw[->] (v16) -- node[midway,auto] {$\scriptstyle m$} (v18);
  \draw[->] (v17) -- node[midway,auto,swap] {$\scriptstyle m$} (v18);

  % Double arrows
  \tikzset{twocell/.style={
    double, double distance=1.2pt,
    -implies,
    shorten <=0pt, shorten >=0pt
  }}

  % Upper-left faces: (1,3,8,4), (4,8,13,9),
  %                   (0,1,4,5), (5,4,9,10).
  \draw[twocell] ($(v3)!0.3!(v4)$)
    -- node[midway,auto] {$\scriptstyle \gm$} ($(v3)!0.7!(v4)$);
  \draw[twocell] ($(v8)!0.3!(v9)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v8)!0.7!(v9)$);
  \draw[twocell] ($(v1)!0.3!(v5)$)
    -- node[midway,auto] {$\scriptstyle \bt$} ($(v1)!0.7!(v5)$);
  \draw[twocell] ($(v10)!0.3!(v11)$)
    -- node[midway,auto, sloped,swap] {$\scriptstyle \brg.A$} ($(v10)!0.7!(v11)$);

  % Lower-left faces: (0,5,6,2), (5,10,11,6),
  %                   (2,6,12,7), (6,11,15,12).
  \draw[twocell] ($(v5)!0.3!(v2)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v5)!0.7!(v2)$);
  \draw[twocell] ($(v9)!0.3!(v10)$)
    -- node[midway,auto,sloped] {$\scriptstyle A.\gm$} ($(v9)!0.7!(v10)$);
  \draw[twocell] ($(v6)!0.3!(v7)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v6)!0.7!(v7)$);
  \draw[twocell] ($(v11)!0.3!(v12)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v11)!0.7!(v12)$);

  % Right faces: (9,13,16,14), (10,9,14,11),
  %              (14,16,18,17), (11,14,17,15).
  \draw[twocell] ($(v13)!0.4!(v14)$)
    -- node[midway,auto] {$\scriptstyle \gm$} ($(v13)!0.6!(v14)$);
  \draw[twocell] ($(v4)!0.4!(v6)$)
    -- node[midway,auto,swap] {$\scriptstyle \theta$} ($(v4)!0.6!(v6)$);
  \draw[twocell] ($(v16)!0.4!(v17)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v16)!0.6!(v17)$);
  \draw[twocell] ($(v14)!0.4!(v15)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v14)!0.6!(v15)$);
\end{tikzpicture}


==> proof/proof3.tex <==
\begin{tikzpicture}[
  x=0.8cm, y=0.8cm,
  >=stealth,
  line width=0.5pt,
  every node/.style={inner sep=3pt},
  shorten <=1pt, shorten >=1pt,
  twocell/.style={
    double, double distance=1.2pt,
    -implies,
    shorten <=0pt, shorten >=0pt,
    baseline=(v9.base)
  }
]
  \pgfmathsetmacro{\hexh}{sqrt(3)}

  % Top row
  \node (v4)  at (-2,{2*\hexh}) {$A$};
  \node (v8)  at ( 0,{2*\hexh}) {$A^2$};
  \node (v11) at ( 2,{2*\hexh}) {$A$};

  % Upper row
  \node (v1)  at (-3,\hexh) {$A^2$};
  \node (v5)  at (-1,\hexh) {$A^3$};
  \node (v12) at ( 1,\hexh) {$A^3$};
  \node (v15) at ( 3,\hexh) {$A^2$};

  % Middle row: vertex 9 is the origin.
  \node (v0)  at (-4,0) {$A$};
  \node (v2)  at (-2,0) {$A^2$};
  \node (v9)  at ( 0,0) {$A^4$};
  \node (v16) at ( 2,0) {$A^3$};
  \node (v18) at ( 4,0) {$A$};

  % Lower row
  \node (v3)  at (-3,{-\hexh}) {$A^2$};
  \node (v6)  at (-1,{-\hexh}) {$A^3$};
  \node (v13) at ( 1,{-\hexh}) {$A^3$};
  \node (v17) at ( 3,{-\hexh}) {$A^2$};

  % Bottom row
  \node (v7)  at (-2,{-2*\hexh}) {$A$};
  \node (v10) at ( 0,{-2*\hexh}) {$A^2$};
  \node (v14) at ( 2,{-2*\hexh}) {$A$};

  % Single arrows. 
  \draw[->] (v0)  -- node[midway,auto] {$\scriptstyle \D$}  (v1);
  \draw[->] (v0)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v2);
  \draw[->] (v0)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v3);
  \draw[->] (v1)  -- node[midway,auto] {$\scriptstyle m$}  (v4);
  \draw[->] (v1)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v5);
  \draw[->] (v2)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v5);
  \draw[->] (v2)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v6);
  \draw[->] (v3)  -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v6);
  \draw[->] (v3)  -- node[midway,auto,swap] {$\scriptstyle m$}  (v7);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v8);
  \draw[->] (v5)  -- node[midway,auto,sloped,swap] {$\scriptstyle m.A$}  (v8);
  \draw[->] (v5)  -- node[midway,auto,sloped,swap] {$\scriptstyle A^2.\D$}  (v9);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle \D.A^2$}  (v9);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v10);
  \draw[->] (v7)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v10);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v11);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped] {$\scriptstyle m.A^2$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped,swap] {$\scriptstyle A^2.m$}  (v13);
  \draw[->] (v10) -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v13);
  \draw[->] (v10) -- node[midway,auto,swap] {$\scriptstyle m$}  (v14);
  \draw[->] (v11) -- node[midway,auto] {$\scriptstyle \D$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v15);
  \draw[->] (v9) -- node[midway,auto,sloped] {$\scriptstyle A.m.A$}  (v16);
  \draw[->] (v16) -- node[midway,auto,sloped,swap] {$\scriptstyle m.A$}  (v15);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v17);
  \draw[->] (v14) -- node[midway,auto,swap] {$\scriptstyle \D$} (v17);
  \draw[->] (v15) -- node[midway,auto] {$\scriptstyle m$} (v18);
  \draw[->] (v16) -- node[midway,auto,sloped] {$\scriptstyle A.m$} (v17);
  \draw[->] (v17) -- node[midway,auto,swap] {$\scriptstyle m$} (v18);

  % Double arrows
  % A: face (1,4,8,5), down-right.
  \draw[twocell] ($(v4)!0.3!(v5)$)
    -- node[midway,auto] {$\scriptstyle \gm$} ($(v4)!0.7!(v5)$);
  % B: face (8,11,15,12), down-left.
  \draw[twocell] ($(v11)!0.3!(v12)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v11)!0.7!(v12)$);
  % C: face (5,8,12,9), downward.
  \draw[twocell] ($(v8)!0.4!(v9)$)
    -- node[midway,auto] {$\scriptstyle \theta$} ($(v8)!0.6!(v9)$);
  % D: face (0,1,5,2), down-right.
  \draw[twocell] ($(v1)!0.3!(v2)$)
    -- node[midway,auto] {$\scriptstyle \bt$} ($(v1)!0.7!(v2)$);
  % E: face (12,15,18,16), down-left.
  \draw[twocell] ($(v16)!0.3!(v13)$)
    -- node[midway,auto,sloped] {$\scriptstyle A.\al$} ($(v16)!0.7!(v13)$);
  % F: face (2,5,9,6), downward.
  \draw[twocell] ($(v5)!0.4!(v6)$)
    -- node[midway,auto,swap] {$\scriptstyle \theta$} ($(v5)!0.6!(v6)$);
  % G: face (9,12,16,13), downward.
  \draw[twocell] ($(v15)!0.4!(v17)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v15)!0.6!(v17)$);
  % H: face (0,2,6,3), down-left.
  \draw[twocell] ($(v2)!0.3!(v3)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v2)!0.7!(v3)$);
  % I: face (13,16,18,17), down-right.
  \draw[twocell] ($(v12)!0.3!(v16)$)
    -- node[midway,auto,sloped] {$\scriptstyle \al.A$} ($(v12)!0.7!(v16)$);
  % J: face (6,9,13,10), downward.
  \draw[twocell] ($(v9)!0.4!(v10)$)
    -- node[midway,auto] {$\scriptstyle \theta$} ($(v9)!0.6!(v10)$);
  % K: face (3,6,10,7), down-left.
  \draw[twocell] ($(v6)!0.3!(v7)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v6)!0.7!(v7)$);
  % L: face (10,13,17,14), down-right.
  \draw[twocell] ($(v13)!0.3!(v14)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v13)!0.7!(v14)$);
\end{tikzpicture}


==> proof/proof4.tex <==
\begin{tikzpicture}[
  x=0.8cm, y=0.8cm,
  >=stealth,
  line width=0.5pt,
  every node/.style={inner sep=3pt},
  shorten <=1pt, shorten >=1pt,
  twocell/.style={
    double, double distance=1.2pt,
    -implies,
    shorten <=0pt, shorten >=0pt,
    baseline=(v0.base)
  }
]
  \pgfmathsetmacro{\hexh}{sqrt(3)}

 % Top row
  \node (v4)  at (-2,{2*\hexh}) {$A$};
  \node (v8)  at ( 0,{2*\hexh}) {$A^2$};
  \node (v11) at ( 2,{2*\hexh}) {$A$};

  % Upper row
  \node (v1)  at (-3,\hexh) {$A^2$};
  \node (v5)  at (-1,\hexh) {$A^3$};
  \node (v12) at ( 1,\hexh) {$A^3$};
  \node (v15) at ( 3,\hexh) {$A^2$};

  % Middle row: vertex 9 is the origin.
  \node (v0)  at (-4,0) {$A$};
  \node (v2)  at (-2,0) {$A^2$};
  \node (v9)  at ( 0,0) {$A^4$};
  \node (v16) at ( 2,0) {$A^2$};
  \node (v18) at ( 4,0) {$A$};

  % Lower row
  \node (v3)  at (-3,{-\hexh}) {$A^2$};
  \node (v6)  at (-1,{-\hexh}) {$A^3$};
  \node (v13) at ( 1,{-\hexh}) {$A^3$};
  \node (v17) at ( 3,{-\hexh}) {$A^2$};

  % Bottom row
  \node (v7)  at (-2,{-2*\hexh}) {$A$};
  \node (v10) at ( 0,{-2*\hexh}) {$A^2$};
  \node (v14) at ( 2,{-2*\hexh}) {$A$};

  % Single arrows.
\draw[->] (v0)  -- node[midway,auto] {$\scriptstyle \D$}  (v1);
  \draw[->] (v0)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v2);
  \draw[->] (v0)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v3);
  \draw[->] (v1)  -- node[midway,auto] {$\scriptstyle m$}  (v4);
  \draw[->] (v1)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v5);
  \draw[->] (v2)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v5);
  \draw[->] (v2)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v6);
  \draw[->] (v3)  -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v6);
  \draw[->] (v3)  -- node[midway,auto,swap] {$\scriptstyle m$}  (v7);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v8);
  \draw[->] (v5)  -- node[midway,auto,sloped,swap] {$\scriptstyle m.A$}  (v8);
  \draw[->] (v5)  -- node[midway,auto,sloped,swap] {$\scriptstyle A^2.\D$}  (v9);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle \D.A^2$}  (v9);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v10);
  \draw[->] (v7)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v10);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v11);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped] {$\scriptstyle m.A^2$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped,swap] {$\scriptstyle A^2.m$}  (v13);
  \draw[->] (v10) -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v13);
  \draw[->] (v10) -- node[midway,auto,swap] {$\scriptstyle m$}  (v14);
  \draw[->] (v11) -- node[midway,auto] {$\scriptstyle \D$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped,swap] {$\scriptstyle A.m$}  (v16);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v16);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v17);
  \draw[->] (v14) -- node[midway,auto,swap] {$\scriptstyle \D$} (v17);
  \draw[->] (v15) -- node[midway,auto] {$\scriptstyle m$} (v18);
  \draw[->] (v16) -- node[midway,auto,sloped] {$\scriptstyle m$} (v18);
  \draw[->] (v17) -- node[midway,auto,swap] {$\scriptstyle m$} (v18);


  % Double arrows
  % A: face (1,4,8,5), down-right.
  \draw[twocell] ($(v4)!0.3!(v5)$)
    -- node[midway,auto] {$\scriptstyle \gm$} ($(v4)!0.7!(v5)$);
  % B: face (8,11,15,12), down-left.
  \draw[twocell] ($(v11)!0.3!(v12)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v11)!0.7!(v12)$);
  % C: face (5,8,12,9), downward.
  \draw[twocell] ($(v8)!0.4!(v9)$)
    -- node[midway,auto] {$\scriptstyle \theta$} ($(v8)!0.6!(v9)$);
  % D: face (0,1,5,2), down-right.
  \draw[twocell] ($(v1)!0.3!(v2)$)
    -- node[midway,auto] {$\scriptstyle \bt$} ($(v1)!0.7!(v2)$);
  % E: face (12,15,18,16), down-left.
  \draw[twocell] ($(v15)!0.3!(v16)$)
    -- node[midway,auto,swap] {$\scriptstyle \al$} ($(v15)!0.7!(v16)$);
  % F: face (2,5,9,6), downward.
  \draw[twocell] ($(v5)!0.4!(v6)$)
    -- node[midway,auto,swap] {$\scriptstyle \theta$} ($(v5)!0.6!(v6)$);
  % G: face (9,12,16,13), downward.
  \draw[twocell] ($(v12)!0.4!(v13)$)
    -- node[midway,auto,swap] {$\scriptstyle \theta$} ($(v12)!0.6!(v13)$);
  % H: face (0,2,6,3), down-left.
  \draw[twocell] ($(v2)!0.3!(v3)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v2)!0.7!(v3)$);
  % I: face (13,16,18,17), down-right.
  \draw[twocell] ($(v16)!0.3!(v17)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v16)!0.7!(v17)$);
  % J: face (6,9,13,10), downward.
  \draw[twocell] ($(v9)!0.4!(v10)$)
    -- node[midway,auto] {$\scriptstyle \theta$} ($(v9)!0.6!(v10)$);
  % K: face (3,6,10,7), down-left.
  \draw[twocell] ($(v6)!0.3!(v7)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v6)!0.7!(v7)$);
  % L: face (10,13,17,14), down-right.
  \draw[twocell] ($(v13)!0.3!(v14)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v13)!0.7!(v14)$);
\end{tikzpicture}


==> proof/proof5.tex <==
\begin{tikzpicture}[
  x=0.8cm, y=0.8cm,
  >=stealth,
  line width=0.5pt,
  every node/.style={inner sep=3pt},
  shorten <=1pt, shorten >=1pt,
  twocell/.style={
    double, double distance=1.2pt,
    -implies,
    shorten <=0pt, shorten >=0pt,
    baseline=(v0.base)
  }
]
  \pgfmathsetmacro{\hexh}{sqrt(3)}

  % Top row
  \node (v4)  at (-2,{2*\hexh}) {$A$};
  \node (v8)  at ( 0,{2*\hexh}) {$A^2$};
  \node (v11) at ( 2,{2*\hexh}) {$A$};

  % Upper row
  \node (v1)  at (-3,\hexh) {$A^2$};
  \node (v5)  at (-1,\hexh) {$A^3$};
  \node (v12) at ( 1,\hexh) {$A^3$};
  \node (v15) at ( 3,\hexh) {$A^2$};

  % Middle row: vertex 9 is the origin.
  \node (v0)  at (-4,0) {$A$};
  \node (v2)  at (-2,0) {$A^3$};
  \node (v9)  at ( 0,0) {$A^4$};
  \node (v16) at ( 2,0) {$A^2$};
  \node (v18) at ( 4,0) {$A$};

  % Lower row
  \node (v3)  at (-3,{-\hexh}) {$A^2$};
  \node (v6)  at (-1,{-\hexh}) {$A^3$};
  \node (v13) at ( 1,{-\hexh}) {$A^3$};
  \node (v17) at ( 3,{-\hexh}) {$A^2$};

  % Bottom row
  \node (v7)  at (-2,{-2*\hexh}) {$A$};
  \node (v10) at ( 0,{-2*\hexh}) {$A^2$};
  \node (v14) at ( 2,{-2*\hexh}) {$A$};


\draw[->] (v0)  -- node[midway,auto] {$\scriptstyle \D$}  (v1);
  \draw[->] (v1)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v2);
  \draw[->] (v0)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v3);
  \draw[->] (v1)  -- node[midway,auto] {$\scriptstyle m$}  (v4);
  \draw[->] (v1)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v5);
  \draw[->] (v2)  -- node[midway,auto,sloped] {$\scriptstyle A.\D.A$}  (v9);
  \draw[->] (v3)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v2);
  \draw[->] (v3)  -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v6);
  \draw[->] (v3)  -- node[midway,auto,swap] {$\scriptstyle m$}  (v7);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v8);
  \draw[->] (v5)  -- node[midway,auto,sloped,swap] {$\scriptstyle m.A$}  (v8);
  \draw[->] (v5)  -- node[midway,auto,sloped] {$\scriptstyle A^2.\D$}  (v9);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle \D.A^2$}  (v9);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v10);
  \draw[->] (v7)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v10);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v11);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped,swap] {$\scriptstyle m.A^2$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped,swap] {$\scriptstyle A^2.m$}  (v13);
  \draw[->] (v10) -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v13);
  \draw[->] (v10) -- node[midway,auto,swap] {$\scriptstyle m$}  (v14);
  \draw[->] (v11) -- node[midway,auto] {$\scriptstyle \D$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v16);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v16);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v17);
  \draw[->] (v14) -- node[midway,auto,swap] {$\scriptstyle \D$} (v17);
  \draw[->] (v15) -- node[midway,auto] {$\scriptstyle m$} (v18);
  \draw[->] (v16) -- node[midway,auto,sloped] {$\scriptstyle m$} (v18);
  \draw[->] (v17) -- node[midway,auto,swap] {$\scriptstyle m$} (v18);


  % Double arrows
  % A: face (1,4,8,5), down-right.
  \draw[twocell] ($(v4)!0.3!(v5)$)
    -- node[midway,auto] {$\scriptstyle \gm$} ($(v4)!0.7!(v5)$);
  % B: face (8,11,15,12), down-left.
  \draw[twocell] ($(v11)!0.3!(v12)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v11)!0.7!(v12)$);
  % C: face (5,8,12,9), downward.
  \draw[twocell] ($(v8)!0.4!(v9)$)
    -- node[midway,auto] {$\scriptstyle \theta$} ($(v8)!0.6!(v9)$);
  % D: face (0,1,5,2), down-right.
  \draw[twocell] ($(v2)!0.3!(v6)$)
    -- node[midway,auto, sloped,swap] {$\scriptstyle \bt.A$} ($(v2)!0.7!(v6)$);
  % E: face (12,15,18,16), down-left.
  \draw[twocell] ($(v15)!0.3!(v16)$)
    -- node[midway,auto,swap] {$\scriptstyle \al$} ($(v15)!0.7!(v16)$);
  % F: face (2,5,9,6), downward.
  \draw[twocell] ($(v1)!0.4!(v3)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v1)!0.6!(v3)$);
  % G: face (9,12,16,13), downward.
  \draw[twocell] ($(v12)!0.4!(v13)$)
    -- node[midway,auto,swap] {$\scriptstyle \theta$} ($(v12)!0.6!(v13)$);
  % H: face (0,2,6,3), down-left.
  \draw[twocell] ($(v5)!0.3!(v2)$)
    -- node[midway,auto,sloped] {$\scriptstyle A.\bt$} ($(v5)!0.7!(v2)$);
  % I: face (13,16,18,17), down-right.
  \draw[twocell] ($(v16)!0.3!(v17)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v16)!0.7!(v17)$);
  % J: face (6,9,13,10), downward.
  \draw[twocell] ($(v9)!0.4!(v10)$)
    -- node[midway,auto] {$\scriptstyle \theta$} ($(v9)!0.6!(v10)$);
  % K: face (3,6,10,7), down-left.
  \draw[twocell] ($(v6)!0.3!(v7)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v6)!0.7!(v7)$);
  % L: face (10,13,17,14), down-right.
  \draw[twocell] ($(v13)!0.3!(v14)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v13)!0.7!(v14)$);
\end{tikzpicture}


==> proof/proof6.tex <==
\begin{tikzpicture}[
  x=0.8cm, y=0.8cm,
  >=stealth,
  line width=0.5pt,
  every node/.style={inner sep=3pt},
  shorten <=1pt, shorten >=1pt,
  twocell/.style={
    double, double distance=1.2pt,
    -implies,
    shorten <=0pt, shorten >=0pt,
    baseline=(v0.base)
  }
]
  \pgfmathsetmacro{\hexh}{sqrt(3)}

  % Top row
  \node (v4)  at (-2,{2*\hexh}) {$A$};
  \node (v8)  at ( 0,{2*\hexh}) {$A^2$};
  \node (v11) at ( 2,{2*\hexh}) {$A$};

  % Upper row
  \node (v1)  at (-3,\hexh) {$A^2$};
  \node (v5)  at (-1,\hexh) {$A^2$};
  \node (v12) at ( 1,\hexh) {$A^3$};
  \node (v15) at ( 3,\hexh) {$A^2$};

  % Middle row: vertex 9 is the origin.
  \node (v0)  at (-4,0) {$A$};
  \node (v2)  at (-2,0) {$A^3$};
  \node (v9)  at ( 0,0) {$A^4$};
  \node (v16) at ( 2,0) {$A^2$};
  \node (v18) at ( 4,0) {$A$};

  % Lower row
  \node (v3)  at (-3,{-\hexh}) {$A^2$};
  \node (v6)  at (-1,{-\hexh}) {$A^2$};
  \node (v13) at ( 1,{-\hexh}) {$A^3$};
  \node (v17) at ( 3,{-\hexh}) {$A^2$};

  % Bottom row
  \node (v7)  at (-2,{-2*\hexh}) {$A$};
  \node (v10) at ( 0,{-2*\hexh}) {$A^2$};
  \node (v14) at ( 2,{-2*\hexh}) {$A$};

  % Single arrows. 
\draw[->] (v0)  -- node[midway,auto] {$\scriptstyle \D$}  (v1);
  \draw[->] (v1)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v2);
  \draw[->] (v0)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v3);
  \draw[->] (v1)  -- node[midway,auto] {$\scriptstyle m$}  (v4);
  \draw[->] (v2)  -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v5);
  \draw[->] (v2)  -- node[midway,auto,sloped] {$\scriptstyle A.\D.A$}  (v9);
  \draw[->] (v3)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v2);
  \draw[->] (v2)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.m$}  (v6);
  \draw[->] (v3)  -- node[midway,auto,swap] {$\scriptstyle m$}  (v7);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v8);
  \draw[->] (v4)  -- node[midway,auto,sloped,swap] {$\scriptstyle \D$}  (v5);
  \draw[->] (v5)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v12);
  \draw[->] (v7)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v6);
  \draw[->] (v6)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v13);
  \draw[->] (v7)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v10);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v11);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped,swap] {$\scriptstyle m.A^2$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped,swap] {$\scriptstyle A^2.m$}  (v13);
  \draw[->] (v10) -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v13);
  \draw[->] (v10) -- node[midway,auto,swap] {$\scriptstyle m$}  (v14);
  \draw[->] (v11) -- node[midway,auto] {$\scriptstyle \D$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v16);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v16);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v17);
  \draw[->] (v14) -- node[midway,auto,swap] {$\scriptstyle \D$} (v17);
  \draw[->] (v15) -- node[midway,auto] {$\scriptstyle m$} (v18);
  \draw[->] (v16) -- node[midway,auto,sloped] {$\scriptstyle m$} (v18);
  \draw[->] (v17) -- node[midway,auto,swap] {$\scriptstyle m$} (v18);


  % Double arrows
  % A: face (1,4,8,5), down-right.
  \draw[twocell] ($(v5)!0.3!(v9)$)
    -- node[midway,auto,sloped] {$\scriptstyle \gm.A$} ($(v5)!0.7!(v9)$);
  % B: face (8,11,15,12), down-left.
  \draw[twocell] ($(v11)!0.3!(v12)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v11)!0.7!(v12)$);
  % C: face (5,8,12,9), downward.
  \draw[twocell] ($(v4)!0.4!(v2)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v4)!0.6!(v2)$);
  % D: face (0,1,5,2), down-right.
  \draw[twocell] ($(v6)!0.3!(v10)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v6)!0.7!(v10)$);
  % E: face (12,15,18,16), down-left.
  \draw[twocell] ($(v15)!0.3!(v16)$)
    -- node[midway,auto,swap] {$\scriptstyle \al$} ($(v15)!0.7!(v16)$);
  % F: face (2,5,9,6), downward.
  \draw[twocell] ($(v1)!0.4!(v3)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v1)!0.6!(v3)$);
  % G: face (9,12,16,13), downward.
  \draw[twocell] ($(v12)!0.4!(v13)$)
    -- node[midway,auto,swap] {$\scriptstyle \theta$} ($(v12)!0.6!(v13)$);
  % H: face (0,2,6,3), down-left.
  \draw[twocell] ($(v8)!0.3!(v5)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v8)!0.7!(v5)$);
  % I: face (13,16,18,17), down-right.
  \draw[twocell] ($(v16)!0.3!(v17)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v16)!0.7!(v17)$);
  % J: face (6,9,13,10), downward.
  \draw[twocell] ($(v2)!0.4!(v7)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v2)!0.6!(v7)$);
  % K: face (3,6,10,7), down-left.
  \draw[twocell] ($(v9)!0.3!(v6)$)
    -- node[midway,auto,sloped] {$\scriptstyle A.\brg$} ($(v9)!0.7!(v6)$);
  % L: face (10,13,17,14), down-right.
  \draw[twocell] ($(v13)!0.3!(v14)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v13)!0.7!(v14)$);
\end{tikzpicture}


==> proof/proof7.tex <==
\begin{tikzpicture}[
  x=0.8cm, y=0.8cm,
  >=stealth,
  line width=0.5pt,
  every node/.style={inner sep=3pt},
  shorten <=1pt, shorten >=1pt,
  twocell/.style={
    double, double distance=1.2pt,
    -implies,
    shorten <=0pt, shorten >=0pt,
    baseline=(v0.base)
  }
]
  \pgfmathsetmacro{\hexh}{sqrt(3)}

  % Top row
  \node (v4)  at (-2,{2*\hexh}) {$A$};
  \node (v8)  at ( 0,{2*\hexh}) {$A^2$};
  \node (v11) at ( 2,{2*\hexh}) {$A$};

  % Upper row
  \node (v1)  at (-3,\hexh) {$A^2$};
  \node (v5)  at (-1,\hexh) {$A^2$};
  \node (v12) at ( 1,\hexh) {$A^3$};
  \node (v15) at ( 3,\hexh) {$A^2$};

  % Middle row: vertex 9 is the origin.
  \node (v0)  at (-4,0) {$A$};
  \node (v2)  at (-2,0) {$A^3$};
  \node (v9)  at ( 0,0) {$A$};
  \node (v16) at ( 2,0) {$A^2$};
  \node (v18) at ( 4,0) {$A$};

  % Lower row
  \node (v3)  at (-3,{-\hexh}) {$A^2$};
  \node (v6)  at (-1,{-\hexh}) {$A^2$};
  \node (v13) at ( 1,{-\hexh}) {$A^3$};
  \node (v17) at ( 3,{-\hexh}) {$A^2$};

  % Bottom row
  \node (v7)  at (-2,{-2*\hexh}) {$A$};
  \node (v10) at ( 0,{-2*\hexh}) {$A^2$};
  \node (v14) at ( 2,{-2*\hexh}) {$A$};

  % Single arrows
\draw[->] (v0)  -- node[midway,auto] {$\scriptstyle \D$}  (v1);
  \draw[->] (v1)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v2);
  \draw[->] (v0)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v3);
  \draw[->] (v1)  -- node[midway,auto] {$\scriptstyle m$}  (v4);
  \draw[->] (v2)  -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v5);
  \draw[->] (v5)  -- node[midway,auto,sloped,swap] {$\scriptstyle m$}  (v9);
  \draw[->] (v3)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v2);
  \draw[->] (v2)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.m$}  (v6);
  \draw[->] (v3)  -- node[midway,auto,swap] {$\scriptstyle m$}  (v7);
  \draw[->] (v4)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v8);
  \draw[->] (v4)  -- node[midway,auto,sloped,swap] {$\scriptstyle \D$}  (v5);
  \draw[->] (v5)  -- node[midway,auto,sloped] {$\scriptstyle \D.A$}  (v12);
  \draw[->] (v7)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v6);
  \draw[->] (v6)  -- node[midway,auto,sloped,swap] {$\scriptstyle A.\D$}  (v13);
  \draw[->] (v7)  -- node[midway,auto,swap] {$\scriptstyle \D$}  (v10);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v11);
  \draw[->] (v8)  -- node[midway,auto,sloped] {$\scriptstyle A.\D$}  (v12);
  \draw[->] (v9)  -- node[midway,auto,sloped] {$\scriptstyle \D$}  (v16);
  \draw[->] (v6)  -- node[midway,auto,sloped] {$\scriptstyle m$}  (v9);
  \draw[->] (v10) -- node[midway,auto,sloped,swap] {$\scriptstyle \D.A$}  (v13);
  \draw[->] (v10) -- node[midway,auto,swap] {$\scriptstyle m$}  (v14);
  \draw[->] (v11) -- node[midway,auto] {$\scriptstyle \D$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v15);
  \draw[->] (v12) -- node[midway,auto,sloped,swap] {$\scriptstyle A.m$}  (v16);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle m.A$}  (v16);
  \draw[->] (v13) -- node[midway,auto,sloped] {$\scriptstyle A.m$}  (v17);
  \draw[->] (v14) -- node[midway,auto,swap] {$\scriptstyle \D$} (v17);
  \draw[->] (v15) -- node[midway,auto] {$\scriptstyle m$} (v18);
  \draw[->] (v16) -- node[midway,auto,sloped] {$\scriptstyle m$} (v18);
  \draw[->] (v17) -- node[midway,auto,swap] {$\scriptstyle m$} (v18);


  % Double arrows
  % A: face (1,4,8,5), down-right.
  \draw[twocell] ($(v9)!0.3!(v13)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v9)!0.7!(v13)$);
  % B: face (8,11,15,12), down-left.
  \draw[twocell] ($(v11)!0.3!(v12)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v11)!0.7!(v12)$);
  % C: face (5,8,12,9), downward.
  \draw[twocell] ($(v4)!0.4!(v2)$)
    -- node[midway,auto,swap] {$\scriptstyle \gm$} ($(v4)!0.6!(v2)$);
  % D: face (0,1,5,2), down-right.
  \draw[twocell] ($(v6)!0.3!(v10)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v6)!0.7!(v10)$);
  % E: face (12,15,18,16), down-left.
  \draw[twocell] ($(v15)!0.3!(v16)$)
    -- node[midway,auto,swap] {$\scriptstyle \al$} ($(v15)!0.7!(v16)$);
  % F: face (2,5,9,6), downward.
  \draw[twocell] ($(v1)!0.4!(v3)$)
    -- node[midway,auto,swap] {$\scriptstyle \beta$} ($(v1)!0.6!(v3)$);
  % G: face (9,12,16,13), downward.
  \draw[twocell] ($(v5)!0.4!(v6)$)
    -- node[midway,auto,swap] {$\scriptstyle \al$} ($(v5)!0.6!(v6)$);
  % H: face (0,2,6,3), down-left.
  \draw[twocell] ($(v8)!0.3!(v5)$)
    -- node[midway,auto,swap] {$\scriptstyle \bt$} ($(v8)!0.7!(v5)$);
  % I: face (13,16,18,17), down-right.
  \draw[twocell] ($(v16)!0.3!(v17)$)
    -- node[midway,auto] {$\scriptstyle \al$} ($(v16)!0.7!(v17)$);
  % J: face (6,9,13,10), downward.
  \draw[twocell] ($(v2)!0.4!(v7)$)
    -- node[midway,auto,swap] {$\scriptstyle \brg$} ($(v2)!0.6!(v7)$);
  % K: face (3,6,10,7), down-left.
  \draw[twocell] ($(v12)!0.3!(v9)$)
    -- node[midway,auto,swap] {$\scriptstyle \brg$} ($(v12)!0.7!(v9)$);
  % L: face (10,13,17,14), down-right.
  \draw[twocell] ($(v13)!0.3!(v14)$)
    -- node[midway,auto] {$\scriptstyle \brg$} ($(v13)!0.7!(v14)$);
\end{tikzpicture}


==> semimonoidal.tex <==
\iflatexml
\begin{center}
  \includegraphics{figures/display-semimonoidal-1.pdf}
\end{center}
\else
$$\begin{tikzpicture}[scale = 2]
    \path (0,0) node (X) {$A^{\prime}\otimes B$}
     (1.3,0) node (Y) {$A^{\prime}\otimes B^{\prime}$}
     (0,1) node (W) {$A\otimes B$}
     (1.3,1) node (Z) {$A\otimes B^{\prime}$};
  %    \draw[double, double distance=2pt, -{Implies}]
  % (-0.25,-1) -- node[auto] {$\alpha$} (0.25,-1);
   \draw[->] (X) -- node[auto, swap] {$\scriptstyle A^{\prime}\otimes g$} (Y);
   \draw[->] (W) -- node[auto,swap] {$\scriptstyle f\otimes B$} (X);
   \draw[->] (Z) -- node[auto] {$\scriptstyle f\otimes B^{\prime}$} (Y);
   \draw[->] (W) -- node[auto] {$\scriptstyle A\otimes g$} (Z);
   \draw[
    double, double distance=2pt, -{Implies}
  ] (0.4,0.3) -- node[auto] {$\scriptstyle\theta$} (1,0.7);
\end{tikzpicture}$$
\fi

